The FID Lottery: Quantifying Hidden Randomness in Generative-Model Evaluation

The Frechet Inception Distance (FID) is the de facto arbiter of image generation, yet most papers report just a single number from a single trained model using a single sampling seed. How reproducible is that number if we retrain the model, or merely resample from it? In this paper, we treat FID as a random variable on a two-axis panel of training and generation seeds, and measure its variance directly on several hundred SiT networks trained on class-conditional ImageNet 256x256. We report surprising findings: (a) Retraining the model using the same recipe with a different seed moves FID 3.2x more (in Inception feature space) than redrawing samples from a fixed network. (b) That gap is driven by three factors: random initialisation, data ordering, and the per-step Gaussian noise of the flow-matching loss. (c) Increasing compute or model size barely tightens the spread, holding the FID coefficient of variation (CoV) inside a 1-2% band. (d) Per-cell classifier-free-guidance tuning halves the spread but reshuffles which seeds work best, and a lucky training seed reaches the same FID with up to 2x less compute than an unlucky one. Based on these findings, we recommend a new FID evaluation protocol: evaluate under per-cell optimal guidance, treat any FID gap below the empirically measured ~1.3% CoV as inconclusive, and report an error bar over several training seeds rather than a single FID number.

==> figures/fig1_overview.tex <==
% figures/fig1_overview.tex
% Hero figure for §4.1 — single panel: per-seed violin of sampling FID
% across 25 training seeds, drawn with the tikzviolinplots package.
% The single best and single worst FID measurements (across all 250
% evaluations) are highlighted on top of the violin layer.
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=6.6cm}
  \begin{tikzpicture}
    % --- 1) Visible axis frame, ticks, labels, gridlines.
    %     tikzviolinplots parses these options with a comma-splitting loop
    %     that does not survive nested braces or macros in values, so we
    %     pass only literal numerics here.
    %     The "scaled" modifier caps each violin's half-width at 0.5; with
    %     spacing=1.0 each violin fills exactly one x-unit.
    \violinsetoptions[scaled]{
      xlabel={Training seed (sorted by mean Inception FID)},
      ylabel={Inception FID},
      xmin=0.0,
      xmax=26.0,
      ymin=33.30,
      ymax=35.95,
      xtick={1,5,10,15,20,25},
      ytick={33.5,34.0,34.5,35.0,35.5},
      ymajorgrids,
    }

    % --- 2) Violin shapes — one per training seed, soft coral gradient.
    \violinplotwholefile[%
      col sep=tab,
      primary color=palCoralDark,
      secondary color=palCoral,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/fig1a_violins_wholefile.tsv}

    % --- 3) Overlay: raw 250 dots, per-seed means, best/worst markers.
    \begin{axis}[
      xmin=0.0, xmax=26.0,
      ymin=33.30, ymax=35.95,
      axis line style={draw=none},
      tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top,
      clip=false,
    ]
      % Subtle dashed line at the grand mean.
      \draw[dashed, color=black!28, line width=0.5pt]
        (axis cs:0.0,34.744) -- (axis cs:26.0,34.744);
      \node[anchor=west, font=\scriptsize, color=black!50,
            fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt]
            at (axis cs:0.15,34.744) {grand mean $34.74$};

      % All 250 raw evaluations.
      \addplot+[
        only marks, mark=*,
        mark size=0.8pt,
        mark options={fill=black!50, draw=black!50, line width=0pt, fill opacity=0.65},
      ] table[x=xj, y=fid_inc] {figures/fig_data/fig1a_strip.tsv};

      % Per-seed mean ticks.
      \addplot+[
        only marks, mark=-, mark size=4.5pt,
        mark options={draw=black!88, line width=1.2pt},
      ] table[x=x, y=mean_inc] {figures/fig_data/fig1a_means.tsv};

      % --- BEST single FID measurement (rank 1, FID 33.59) -------------
      \addplot+[
        only marks, mark=*,
        mark size=4.6pt,
        mark options={fill=palSage, draw=palSageDark, line width=1.2pt},
      ] coordinates {(0.908, 33.586)};
      \node[
        anchor=west,
        font=\footnotesize\bfseries, color=palSageDark,
        fill=white, fill opacity=0.92, text opacity=1,
        inner sep=2.5pt, draw=palSageDark, line width=0.4pt,
        rounded corners=2pt,
      ] (bestlbl) at (axis cs:4.0, 33.55) {best $\mathbf{33.59}$};
      \draw[->, >=stealth, palSageDark, line width=0.5pt]
        (bestlbl.west) -- (axis cs:1.05, 33.586);

      % --- WORST single FID measurement (rank 25, FID 35.69) ------------
      \addplot+[
        only marks, mark=*,
        mark size=4.6pt,
        mark options={fill=palCoralDark, draw=black!75, line width=1.2pt},
      ] coordinates {(25.203, 35.690)};
      \node[
        anchor=east,
        font=\footnotesize\bfseries, color=palCoralDark,
        fill=white, fill opacity=0.92, text opacity=1,
        inner sep=2.5pt, draw=palCoralDark, line width=0.4pt,
        rounded corners=2pt,
      ] (worstlbl) at (axis cs:22.0, 35.78) {worst $\mathbf{35.69}$};
      \draw[->, >=stealth, palCoralDark, line width=0.5pt]
        (worstlbl.east) -- (axis cs:25.05, 35.690);
    \end{axis}
  \end{tikzpicture}
    \vspace{-.1in}
  \caption{\textbf{The FID lottery in SiT-B/2 at 400k steps.}
  \nicolas{Each violin is one of $25$ independently trained SiT-B/2
  models, sorted by per-seed mean Inception FID. Small dots are the
  $250$ individual sampling-seed evaluations and short black ticks are
  per-seed means. The two highlighted markers pick out the single best
  ($\mathbf{33.59}$) and worst ($\mathbf{35.69}$) FID across the panel,
  a $\mathbf{2.10}$-point gap produced purely by changing seeds. Each
  violin is short ($\sigma_{\text{within}}\!\approx\!0.14$, evaluation
  lottery). The per-seed means stagger over a $3{\times}$ wider range
  ($\sigma_{\text{between}}\!=\!0.44$, training lottery).}}
  \label{fig:overview}
\end{figure}


==> figures/fig2_disentangle.tex <==
% figures/fig2_disentangle.tex
% variance decomposition: 4 conditions × strip + box (a) and bar chart (b).
\begin{figure*}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=1.7cm,
        },
        fidlottery,
        width=0.46\textwidth,
        height=5.6cm,
      ]

      % --- (a) Strip + boxplot for the 4 conditions + same-seed control
      \nextgroupplot[
        title={(a) Per-seed mean FID by condition},
        xlabel={Inception FID (per-seed mean)},
        xmin=33.7, xmax=35.55,
        ymin=-0.7, ymax=4.7,
        ytick={0,1,2,3,4},
        yticklabels={vary all, vary noise, vary init, vary data, same seed},
        y dir=reverse,
        yticklabel style={font=\footnotesize},
        boxplot/draw direction=x,
      ]
        % Boxplots — drawn at y = condition index, in pastel fills
        \addplot+[
          boxplot prepared={
            draw position=0,
            lower whisker=33.7517, lower quartile=34.4687,
            median=34.8405, upper quartile=35.0304, upper whisker=35.4163,
            box extend=0.42, whisker extend=0.18,
          },
          fill=palGray!75, draw=black!55, line width=0.4pt,
        ] coordinates {};
        \addplot+[
          boxplot prepared={
            draw position=1,
            lower whisker=33.9927, lower quartile=34.3389,
            median=34.5087, upper quartile=34.7803, upper whisker=35.3210,
            box extend=0.42, whisker extend=0.18,
          },
          fill=palPeach!85, draw=palCoralDark, line width=0.4pt,
        ] coordinates {};
        \addplot+[
          boxplot prepared={
            draw position=2,
            lower whisker=34.2031, lower quartile=34.6320,
            median=34.7945, upper quartile=35.0078, upper whisker=35.2926,
            box extend=0.42, whisker extend=0.18,
          },
          fill=palMint!85, draw=palSageDark, line width=0.4pt,
        ] coordinates {};
        \addplot+[
          boxplot prepared={
            draw position=3,
            lower whisker=34.2181, lower quartile=34.2664,
            median=34.4228, upper quartile=34.5643, upper whisker=35.0351,
            box extend=0.42, whisker extend=0.18,
          },
          fill=palMauve!85, draw=palLavDark, line width=0.4pt,
        ] coordinates {};
        % same-seed control (DDP non-determinism only)
        \addplot+[
          boxplot prepared={
            draw position=4,
            lower whisker=34.5485, lower quartile=34.6187,
            median=34.6354, upper quartile=34.6578, upper whisker=34.8086,
            box extend=0.42, whisker extend=0.18,
          },
          fill=palSlate!85, draw=palSlateDark, line width=0.4pt,
        ] coordinates {};

        % Strip dots overlaid on the boxplots.
        % vary_data dots have y=4 in the TSV; shift to y=3 to match the new layout.
        \addplot+[
          only marks, mark=*, mark size=1.4pt,
          mark options={fill=black!75, draw=black!85, line width=0.2pt, fill opacity=0.7},
        ] table[col sep=tab, x=mean_inc, y=yj] {figures/fig_data/fig2a_strip_vary_all.tsv};
        \addplot+[
          only marks, mark=*, mark size=1.4pt,
          mark options={fill=palCoralDark, draw=palCoralDark, line width=0.2pt, fill opacity=0.7},
        ] table[col sep=tab, x=mean_inc, y=yj] {figures/fig_data/fig2a_strip_vary_noise.tsv};
        \addplot+[
          only marks, mark=*, mark size=1.4pt,
          mark options={fill=palSageDark, draw=palSageDark, line width=0.2pt, fill opacity=0.7},
        ] table[col sep=tab, x=mean_inc, y=yj] {figures/fig_data/fig2a_strip_vary_init.tsv};
        \addplot+[
          only marks, mark=*, mark size=1.4pt,
          mark options={fill=palLavDark, draw=palLavDark, line width=0.2pt, fill opacity=0.7},
          y filter/.expression={\pgfmathresult-1},
        ] table[col sep=tab, x=mean_inc, y=yj] {figures/fig_data/fig2a_strip_vary_data.tsv};
        \addplot+[
          only marks, mark=*, mark size=1.4pt,
          mark options={fill=palSlateDark, draw=palSlateDark, line width=0.2pt, fill opacity=0.7},
        ] table[col sep=tab, x=mean_inc, y=yj] {figures/fig_data/fig2a_strip_same_seed.tsv};

      % --- (b) Between vs within σ ---------------------------------
      \nextgroupplot[
        title={(b) Between-seed vs. within-seed $\boldsymbol{\sigma}$},
        ylabel={$\sigma$ (Inception FID)},
        ybar=1pt,
        bar width=6pt,
        ymin=0, ymax=0.62,
        symbolic x coords={vary all, vary noise, vary init, vary data, same seed},
        xtick=data,
        x tick label style={font=\footnotesize, rotate=20, anchor=north east},
        enlarge x limits=0.12,
        legend style={
          at={(0.99,0.97)}, anchor=north east,
          draw=black!15, fill=white, fill opacity=0.92, text opacity=1,
          font=\scriptsize, inner sep=2pt, rounded corners=1pt,
        },
        legend image post style={scale=0.7},
      ]
        \addplot+[
          fill=palCoral, draw=palCoralDark, line width=0.3pt,
        ] coordinates {
          (vary all,   0.4379)
          (vary noise, 0.3339)
          (vary init,  0.2936)
          (vary data,  0.2180)
          (same seed,  0.0473)
        };
        \addlegendentry{between-seed $\sigma$}

        \addplot+[
          fill=palSage, draw=palSageDark, line width=0.3pt,
        ] coordinates {
          (vary all,   0.1373)
          (vary noise, 0.1441)
          (vary init,  0.1503)
          (vary data,  0.1501)
          (same seed,  0.1193)
        };
        \addlegendentry{within-seed $\sigma$ (sampling)}

    \end{groupplot}
  \end{tikzpicture}
    \vspace{-.1in}
  \caption{\textbf{Variance decomposition of the training-seed lottery
  (SiT-B/2, 400k, no CFG).}
  \nicolas{(a)~Per-seed mean Inception FID under the three single-source
  conditions plus the fully-stochastic baseline (\emph{vary all}) and
  the \emph{same seed} control. Each dot is one training seed, boxes show
  the 25/50/75 percentiles. (b)~Between-seed $\sigma$ (coral) versus
  within-seed sampling $\sigma$ (sage) per condition. The four
  random-source conditions are ordered monotonically by between-seed $\sigma$,
  with sampling $\sigma$ flat across all four. The rightmost
  \emph{same seed} column is a control that fixes init, data order,
  \emph{and} training noise to identical values, leaving only the bitwise
  non-determinism of multi-GPU (DDP) execution: its between-seed $\sigma$
  collapses to $0.047$, below the within-seed sampling floor, even though
  the trained weights differ by ${\approx}5$--$6\%$ of their norm.
  Numerical non-determinism is thus not a meaningful source of FID
  variance.}}
  \label{fig:disentangle}
\end{figure*}


==> figures/fig3_rank_stability.tex <==
% figures/fig3_rank_stability.tex
% §3.3 — (a) bump chart of train-seed rank under {mean, min, max};
%        (b) Spearman ρ heatmap across {Inc, DINO} × {mean, min, max}.
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=1.7cm,
        },
        fidlottery,
        width=0.46\textwidth,
        height=5.6cm,
      ]

      % --- (a) Bump chart -------------------------------------------
      \nextgroupplot[
        title={(a) Per-seed rank by summary statistic},
        ylabel={Rank (1 = best Inception FID)},
        ymin=0.4, ymax=25.6,
        y dir=reverse,
        ytick={1,5,10,15,20,25},
        xmin=0.5, xmax=3.5,
        xtick={1,2,3},
        xticklabels={mean, min, max},
        x tick label style={font=\footnotesize},
        legend style={
          at={(0.5,-0.18)}, anchor=north,
          legend columns=2,
          font=\scriptsize, draw=black!15,
          fill=white, fill opacity=0.92, text opacity=1,
          inner sep=2pt, rounded corners=1pt,
        },
        legend image post style={scale=0.8},
      ]
        \addplot+[
          mark=*, mark size=1.4pt, line width=0.5pt,
          color=palLavender,
          mark options={fill=palLavender, draw=palLavDark, line width=0.3pt},
          opacity=0.8,
          forget plot,
        ] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig3a_bump.tsv};

        \addplot+[
          mark=*, mark size=2.4pt, line width=1.4pt,
          color=palCoralDark,
          mark options={fill=palCoral, draw=palCoralDark, line width=0.4pt},
        ] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig3a_best.tsv};
        \addlegendentry{best-by-mean}

        \addplot+[
          mark=*, mark size=2.4pt, line width=1.4pt,
          color=palTealDark,
          mark options={fill=palTeal, draw=palTealDark, line width=0.4pt},
        ] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig3a_worst.tsv};
        \addlegendentry{worst-by-mean}

      % --- (b) Spearman ρ heatmap, 6×6 ------------------------------
      \nextgroupplot[
        title={(b) Spearman $\rho$ across criteria},
        xmin=-0.6, xmax=5.6,
        ymin=-0.6, ymax=5.6,
        y dir=reverse,
        xtick={0,1,2,3,4,5},
        ytick={0,1,2,3,4,5},
        xticklabels={Inc-Mean, Inc-Min, Inc-Max, DINO-Mean, DINO-Min, DINO-Max},
        yticklabels={Inc-Mean, Inc-Min, Inc-Max, DINO-Mean, DINO-Min, DINO-Max},
        x tick label style={font=\scriptsize, rotate=35, anchor=north east},
        y tick label style={font=\scriptsize},
        colormap name=rhomap,
        point meta min=0.85, point meta max=1.0,
        colorbar,
        colorbar style={
          width=4pt, font=\scriptsize,
          ytick={0.85,0.9,0.95,1.0},
          title={$\rho$}, title style={yshift=-2pt},
        },
        axis equal image,
        scatter/use mapped color={draw=black!20, fill=mapped color, line width=0.2pt},
      ]
        \addplot+[
          scatter, only marks,
          point meta=explicit,
          mark=square*, mark size=12pt,
          nodes near coords*={\pgfmathprintnumber[precision=2,fixed]{\pgfplotspointmeta}},
          nodes near coords style={font=\scriptsize, color=black!75, anchor=center},
          every node near coord/.append style={yshift=0pt},
        ] table[col sep=tab, x=i, y=j, meta=rho]
          {figures/fig_data/fig3b_spearman.tsv};

    \end{groupplot}
  \end{tikzpicture}
  \caption{\textbf{Rank stability of the 25 training seeds (SiT-B/2, 400k).}
  (a)~Bump chart: each line is one training seed traced through three
  ranking criteria — mean, min, and max FID across its 10 sampling seeds.
  Crossings dominate the picture: the best seed by \emph{mean} is rarely
  the best by \emph{min} or \emph{max}. Coral and teal highlight the
  seeds that are best- and worst-by-mean to make their rank trajectories
  visible.
  (b)~Spearman $\rho$ between rankings under all six combinations of
  $\{$Inception, DINOv2$\}\times\{$mean, min, max$\}$. Inception and
  DINOv2 agree strongly on the \emph{mean} ranking ($\rho\!=\!0.99$) but
  the agreement weakens for the \emph{max} criterion ($\rho\!=\!0.94$),
  i.e.\ the two metrics disagree more often on which seed had the
  worst-case sampling.}
  \label{fig:rank-stability}
\end{figure*}


==> figures/fig4_golden_search.tex <==
% figures/fig4_golden_search.tex
% Two-panel figure for §4.3 — guided FID under per-(train, sample) golden-section CFG search:
%   (a) 25 violin plots of guided FID (sorted by per-seed mean), and
%   (b) bump chart of unguided rank -> guided rank.
\begin{figure*}[!tb]
  \centering
  % --- (a) Per-seed violin panel of guided FID -------------------------
  \begin{minipage}[t]{0.66\textwidth}
    \pgfplotsset{width=\linewidth, height=4.6cm}
    \begin{tikzpicture}
      \violinsetoptions[scaled]{
        title={(a) Guided FID across 25 training seeds},
        xlabel={Training seed (sorted by per-seed mean guided FID)},
        ylabel={Guided Inception FID},
        xmin=0.0,
        xmax=26.0,
        ymin=7.18,
        ymax=7.66,
        xtick={1,5,10,15,20,25},
        ytick={7.2,7.3,7.4,7.5,7.6},
        ymajorgrids,
      }
      \violinplotwholefile[%
        col sep=tab,
        primary color=palLavDark,
        secondary color=palLavender,
        indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
        labels={,,,,,,,,,,,,,,,,,,,,,,,,},
        spacing=1.0,
      ]{figures/fig_data/fig4_violins_wholefile.tsv}

      \begin{axis}[
        xmin=0.0, xmax=26.0,
        ymin=7.18, ymax=7.66,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={,,}, yticklabels={,,},
        xmajorticks=false, ymajorticks=false,
        axis on top,
        clip=false,
      ]
        \draw[dashed, color=black!28, line width=0.5pt]
          (axis cs:0.0,7.418) -- (axis cs:26.0,7.418);
        \node[anchor=west, font=\scriptsize, color=black!50,
              fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt]
            at (axis cs:0.15,7.418) {grand mean $7.42$};

        % All 250 raw guided-FID evaluations.
        \addplot+[
          only marks, mark=*,
          mark size=0.8pt,
          mark options={fill=black!50, draw=black!50, line width=0pt, fill opacity=0.65},
        ] table[x=xj, y=fid] {figures/fig_data/fig4_strip.tsv};

        % Per-seed mean ticks.
        \addplot+[
          only marks, mark=-, mark size=4.5pt,
          mark options={draw=black!88, line width=1.2pt},
        ] table[x=x, y=mean_fid] {figures/fig_data/fig4_means.tsv};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}\hfill
  % --- (b) Rank-bump chart: unguided rank -> guided rank --------------
  \begin{minipage}[t]{0.31\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
        title={(b) Unguided $\to$ guided rank},
        ylabel={Rank (1 = best)},
        ymin=0.4, ymax=25.6,
        y dir=reverse,
        ytick={1,5,10,15,20,25},
        xmin=0.7, xmax=2.3,
        xtick={1,2},
        xticklabels={Unguided, Guided ($\mathrm{cfg}^{\star}$)},
        x tick label style={font=\footnotesize},
        width=\linewidth, height=4.6cm,
      ]
        % Stable seeds (rank shift < 5): faint background lines.
        \addplot+[
          mark=*, mark size=1.4pt, line width=0.5pt,
          color=palLavender,
          mark options={fill=palLavender, draw=palLavDark, line width=0.3pt},
          opacity=0.75,
          forget plot,
        ] table[col sep=tab, x=x, y=rank]
            {figures/fig_data/fig4_bump_static.tsv};

        % Moved seeds (rank shift >= 5): coral highlight.
        \addplot+[
          mark=*, mark size=2.4pt, line width=1.4pt,
          color=palCoralDark,
          mark options={fill=palCoral, draw=palCoralDark, line width=0.4pt},
          forget plot,
        ] table[col sep=tab, x=x, y=rank]
            {figures/fig_data/fig4_bump_moved.tsv};

        \node[anchor=north east, font=\scriptsize, fill=white, fill opacity=0.92,
              text opacity=1, inner sep=2.5pt, draw=black!18, rounded corners=1pt]
            at (axis cs:2.27, 1.2)
            {Spearman $\rho\!=\!0.73$};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}
    \vspace{-.1in}
  \caption{\textbf{Per-cell guidance tuning halves the seed-induced FID
  spread, but reshuffles which seeds rank best.}
  \nicolas{Per-(training, sampling)-seed golden-section CFG search
  (GS-FID) across $25$ SiT-B/2 training seeds ($400$k steps, $10$
  sampling seeds per cell). (a)~Per-seed violins of guided Inception
  FID, sorted by per-seed mean. The relative spread tightens to
  $\mathrm{CoV}\!=\!0.67\%$, about half the $1.26\%$ measured unguided
  on the same panel. (b)~Tuning does not preserve the seed ranking:
  unguided and guided ranks correlate at only Spearman
  $\rho\!=\!0.73$. Lavender lines mark seeds that barely move
  ($|\Delta\!\operatorname{rank}|\!<\!5$), coral lines the $8/25$ seeds
  that shift by $|\Delta\!\operatorname{rank}|\!\geq\!5$.}}
  \label{fig:golden}
\end{figure*}


==> figures/fig5_seed_optimality.tex <==
% figures/fig5_seed_optimality.tex
% §3.6 — (a) heatmap of FID across init × (data, noise) pairs;
%        (b) bump chart of init rank across pairs.
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=0.55cm,
        },
        fidlottery,
        width=0.56\textwidth,
        height=5.0cm,
      ]

      % --- (a) Heatmap, 10 inits × 15 pairs --------------------------
      \nextgroupplot[
        title={(a) Per-cell mean Inception FID},
        xlabel={(data, noise) pair index},
        ylabel={Init seed index},
        xmin=-0.55, xmax=14.55,
        ymin=-0.55, ymax=9.55,
        xtick={0,2,4,6,8,10,12,14},
        ytick={0,2,4,6,8},
        x tick label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        colormap name=fidmap,
        point meta min=34.0, point meta max=35.5,
        colorbar,
        colorbar style={
          width=5pt, font=\scriptsize,
          ytick={34, 34.5, 35, 35.5},
          title={FID}, title style={yshift=-2pt, font=\scriptsize},
        },
        enlargelimits=false,
      ]
        \addplot+[
          scatter, only marks,
          point meta=explicit,
          mark=square*, mark size=8.2pt,
          scatter/use mapped color={draw=mapped color, fill=mapped color, line width=0pt},
        ] table[col sep=tab, x=x, y=y, meta=mean_inc]
          {figures/fig_data/fig5a_heatmap.tsv};

      % --- (b) Bump chart of init rank across pairs ------------------
      \nextgroupplot[
        title={(b) Init rank by pair (Kendall's $W\!=\!0.41$)},
        xlabel={(data, noise) pair index},
        ylabel={Rank within pair (1 = best)},
        xmin=-0.4, xmax=14.4,
        ymin=0.4, ymax=10.6,
        y dir=reverse,
        xtick={0,2,4,6,8,10,12,14},
        ytick={1,3,5,7,9},
        x tick label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
      ]
        \pgfplotsset{cycle list={
          {palCoral, mark=*}, {palSlate, mark=*}, {palSage, mark=*}, {palLavender, mark=*},
          {palRose, mark=*}, {palTeal, mark=*}, {palPeach, mark=*}, {palMint, mark=*},
          {palMauve, mark=*}, {palButter, mark=*},
        }}
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init0.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init1.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init2.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init3.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init4.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init5.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init6.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init7.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init8.tsv};
        \addplot+[mark size=1.4pt, line width=0.7pt] table[col sep=tab, x=x, y=rank] {figures/fig_data/fig5b_ranks_init9.tsv};

    \end{groupplot}
  \end{tikzpicture}
  \caption{\textbf{Seed optimality: are ``good'' init seeds universal?
  (SiT-B/2, 400k, no CFG.)}
  (a)~Heatmap of mean Inception FID over a $10\!\times\!15$ grid of
  init seeds (rows) and (data, noise) pairings (columns). Cells span
  ${\sim}33.9$–$35.9$. A single init does not consistently shade greenest
  across rows.
  (b)~Bump chart of the same data: each line is one init seed traced
  through its rank within each (data, noise) pair. Heavy crossings make
  the rank instability visceral. Kendall's $W\!=\!0.41$ on the init
  rankings (mean criterion) shows significant agreement, but far from
  concordance. The ``best'' init by grand mean wins only $5/15$ pairs.}
  \label{fig:optimality}
\end{figure*}


==> figures/fig6_variance_over_training.tex <==
% figures/fig6_variance_over_training.tex
% §3.2 hero figure. 1×3 layout with a single shared legend below.
\begin{figure*}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=3 by 1,
          horizontal sep=1.2cm,
        },
        fidlottery,
        width=0.36\textwidth,
        height=4.2cm,
        xmin=180000, xmax=2050000,
        scaled x ticks=false,
        xtick={200000,600000,1000000,1400000,1800000},
        xticklabels={200k,600k,1.0M,1.4M,1.8M},
        x tick label style={font=\scriptsize},
        xlabel={Training step},
      ]

      % --- (a) Per-seed FID trajectories, all three models ----------
      \nextgroupplot[
        title={(a) Per-seed FID},
        ylabel={Inception FID},
        ymin=13, ymax=54,
        ytick={15,20,25,30,40,50},
        legend to name=fig6legend,
        legend columns=-1,
        legend style={
          /tikz/every even column/.append style={column sep=0.6cm},
          font=\small, draw=black!15,
          inner sep=2pt, fill=white,
        },
        legend image post style={line width=1.2pt},
      ]
        % thin per-seed lines (SiT-S)
        \foreach \s in {3279,3479,3906,4166,11396,12281,13435,14593,28658,30496,32099,36049,71483,78908,83811,88697,96531,97081,97197} {
          \addplot+[mark=none, line width=0.3pt, color=palRose, opacity=0.45, forget plot]
            table[col sep=tab, x=step, y=s\s] {figures/fig_data/fig6a_wide_DiT-S.tsv};
        }
        % thin per-seed lines (SiT-B)
        \foreach \s in {3279,3479,4166,12281,13435,14593,18290,28658,29257,30496,32099,36049,55303,71483,73564,78908,83811,88697,97081,97197} {
          \addplot+[mark=none, line width=0.3pt, color=palLavender, opacity=0.45, forget plot]
            table[col sep=tab, x=step, y=s\s] {figures/fig_data/fig6a_wide_DiT-B.tsv};
        }
        % thin per-seed lines (SiT-L)
        \foreach \s in {3279,3479,3906,4166,11396,12281,13435,14593,18290,28658,29257,30496,32099,36049,55303,66238,71483,73564,77398,78908,83811,96531,97081,97197} {
          \addplot+[mark=none, line width=0.3pt, color=palTeal, opacity=0.45, forget plot]
            table[col sep=tab, x=step, y=s\s] {figures/fig_data/fig6a_wide_DiT-L.tsv};
        }
        % thin per-seed lines (SiT-XL)
        \foreach \s in {3279,3479,3906,4166,11396,12281,13435,14593,18290,28658,29257,30496,32099,36049,55303,66238,71483,73564,77398,78908,83811,88697,96531,97081,97197} {
          \addplot+[mark=none, line width=0.3pt, color=palOchre, opacity=0.45, forget plot]
            table[col sep=tab, x=step, y=s\s] {figures/fig_data/fig6a_wide_DiT-XL.tsv};
        }
        % bold mean lines on top — these populate the shared legend
        \addplot+[
          mark=none, line width=1.4pt, color=palRoseDark, smooth,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6a_envelope_dits.tsv};
        \addlegendentry{SiT-S}
        \addplot+[
          mark=none, line width=1.4pt, color=palLavDark, smooth,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6a_envelope_ditb.tsv};
        \addlegendentry{SiT-B}
        \addplot+[
          mark=none, line width=1.4pt, color=palTealDark, smooth,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6a_envelope_ditl.tsv};
        \addlegendentry{SiT-L}
        \addplot+[
          mark=none, line width=1.4pt, color=palOchreDark, smooth,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6a_envelope_ditxl.tsv};
        \addlegendentry{SiT-XL}

      % --- (b) CoV vs step (HEADLINE) -------------------------------
      \nextgroupplot[
        title={(b) CoV $\boldsymbol{\sigma/\mu}$ over training},
        ylabel={CoV (\%)},
        ylabel shift=-8pt,
        ymin=0.7, ymax=2.5,
        ytick={1.0, 1.5, 2.0, 2.5},
      ]
        % shaded reference band — 1.0–2.0 % empirical envelope
        \addplot+[name path=bandlo, mark=none, draw=none, forget plot]
          coordinates {(180000,1.0) (2050000,1.0)};
        \addplot+[name path=bandhi, mark=none, draw=none, forget plot]
          coordinates {(180000,2.0) (2050000,2.0)};
        \addplot[palSage, opacity=0.30, forget plot] fill between[of=bandlo and bandhi];
        \node[anchor=west, font=\scriptsize, color=palSageDark, fill=white,
              fill opacity=0.85, text opacity=1, inner sep=1.5pt]
          at (axis cs:230000,2.35) {1.0--2.0\,\% band};

        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
            {figures/fig_data/fig6_summary_DiT-S.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
            {figures/fig_data/fig6_summary_DiT-B.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
            {figures/fig_data/fig6_summary_DiT-L.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
            {figures/fig_data/fig6_summary_DiT-XL.tsv};

      % --- (c) Rank stability vs final-step ranking -----------------
      \nextgroupplot[
        title={(c) Rank stability vs. 2M},
        ylabel={Spearman $\rho$ vs. 2M},
        ylabel shift=-4pt,
        ymin=0.3, ymax=1.05,
        ytick={0.4,0.6,0.8,1.0},
      ]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,1.0) (2050000,1.0)};

        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt, color=palRoseDark,
          mark options={fill=palRose, draw=palRoseDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho] {figures/fig_data/fig7a_rho_DiT-S.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt, color=palLavDark,
          mark options={fill=palLavender, draw=palLavDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho] {figures/fig_data/fig7a_rho_DiT-B.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt, color=palTealDark,
          mark options={fill=palTeal, draw=palTealDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho] {figures/fig_data/fig7a_rho_DiT-L.tsv};
        \addplot+[
          mark=*, mark size=1.5pt, line width=1.0pt, color=palOchreDark,
          mark options={fill=palOchre, draw=palOchreDark}, smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho] {figures/fig_data/fig7a_rho_DiT-XL.tsv};

    \end{groupplot}
  \end{tikzpicture}

%  \vspace{0.4em}
  \centerline{\pgfplotslegendfromname{fig6legend}}
  \vspace{-0.2em}
  \caption{\textbf{The seed lottery across compute and model size.}
  \nicolas{(a)~Inception FID over training: thin pastel lines are
  individual training-seed trajectories, bold lines are per-step means.
  The spread between seeds stays wide at every checkpoint and does not
  shrink as training converges. (b)~Coefficient of
  variation $\sigma/\mu$ over training: all four models stay near a
  $1$--$2\%$ band. Bigger models do not yield proportionally tighter FID.
  (c)~Spearman $\rho$ between the seed ranking at step $t$ and at $2$M:
  weak before $\sim\!1$M steps.}}
  \label{fig:variance-training}
\end{figure*}


==> figures/fig7_lucky_speedup.tex <==
% figures/fig7_lucky_speedup.tex
% §sec:results-scaling — picking a lucky seed buys an effective training speedup.
% Target per model = the FID achieved by the WORST of ~20 seeds at 2M; the
% green dot marks the first step at which any seed crosses that target
% (lower edge of the min--max envelope). The amber band between the two
% crossings is the wasted compute.
\begin{figure*}[!tb]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=4 by 1,
          horizontal sep=0.55cm,
        },
        fidlottery,
        width=0.275\textwidth,
        height=4.6cm,
        xmin=600000, xmax=2080000,
        scaled x ticks=false,
        xtick={800000,1400000,2000000},
        xticklabels={800k,1.4M,2M},
        title style={font=\small\bfseries, yshift=-3pt},
        xlabel={Training step},
      ]

      % --- (a) SiT-S, target = 41.74 --------------------------------
      \nextgroupplot[
        title={(a) SiT-S},
        ylabel={Inception FID},
        ymin=40.5, ymax=53,
        ytick={42,44,46,48,50,52},
      ]
        \fill[palAmber, opacity=0.22]
          (axis cs:1600000,40.5) rectangle (axis cs:2000000,53);
        \addplot+[name path=Smin, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=min] {figures/fig_data/fig6_summary_DiT-S.tsv};
        \addplot+[name path=Smax, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=max] {figures/fig_data/fig6_summary_DiT-S.tsv};
        \addplot[palRose, opacity=0.40, forget plot] fill between[of=Smin and Smax];
        \addplot+[
          mark=none, line width=1.2pt,
          color=palRoseDark, smooth, forget plot,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6_summary_DiT-S.tsv};
        \addplot+[mark=none, dashed, color=black!60, line width=0.7pt, forget plot]
          coordinates {(600000,41.74) (2080000,41.74)};
        \node[anchor=west, font=\footnotesize, fill=white, fill opacity=0.8,
              text opacity=1, inner sep=1.5pt]
          at (axis cs:680000,42.7) {$T\!=\!41.74$};
        \node[circle, draw=black!70, fill=palSage, inner sep=0pt, minimum size=6pt]
          at (axis cs:1600000,41.74) {};
        \node[circle, draw=black!70, fill=palCoral, inner sep=0pt, minimum size=6pt]
          at (axis cs:2000000,41.74) {};
        \node[anchor=center, font=\footnotesize\bfseries, color=white,
              fill=palAmberDark, rounded corners=2pt, inner sep=2.5pt]
          at (axis cs:1800000,48.5)
          {$\boldsymbol{1.25{\times}}$};

      % --- (b) SiT-B, target = 23.86, first cross at 1.6M -----------
      \nextgroupplot[
        title={(b) SiT-B},
        ymin=22.5, ymax=31.5,
        ytick={23,25,27,29,31},
      ]
        \fill[palAmber, opacity=0.22]
          (axis cs:1600000,22.5) rectangle (axis cs:2000000,31.5);
        \addplot+[name path=Bmin, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=min] {figures/fig_data/fig6_summary_DiT-B.tsv};
        \addplot+[name path=Bmax, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=max] {figures/fig_data/fig6_summary_DiT-B.tsv};
        \addplot[palLavender, opacity=0.40, forget plot] fill between[of=Bmin and Bmax];
        \addplot+[
          mark=none, line width=1.2pt,
          color=palLavDark, smooth, forget plot,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6_summary_DiT-B.tsv};
        \addplot+[mark=none, dashed, color=black!60, line width=0.7pt, forget plot]
          coordinates {(600000,23.86) (2080000,23.86)};
        \node[anchor=west, font=\footnotesize, fill=white, fill opacity=0.8,
              text opacity=1, inner sep=1.5pt]
          at (axis cs:680000,24.7) {$T\!=\!23.86$};
        \node[circle, draw=black!70, fill=palSage, inner sep=0pt, minimum size=6pt]
          at (axis cs:1600000,23.86) {};
        \node[circle, draw=black!70, fill=palCoral, inner sep=0pt, minimum size=6pt]
          at (axis cs:2000000,23.86) {};
        \node[anchor=center, font=\footnotesize\bfseries, color=white,
              fill=palAmberDark, rounded corners=2pt, inner sep=2.5pt]
          at (axis cs:1800000,29)
          {$\boldsymbol{1.25{\times}}$};

      % --- (c) SiT-L, target = 15.22, first cross at 1.1M -----------
      \nextgroupplot[
        title={(c) SiT-L},
        ymin=14, ymax=19,
        ytick={14,15,16,17,18},
      ]
        \fill[palAmber, opacity=0.22]
          (axis cs:1100000,14) rectangle (axis cs:2000000,19);
        \addplot+[name path=Lmin, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=min] {figures/fig_data/fig6_summary_DiT-L.tsv};
        \addplot+[name path=Lmax, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=max] {figures/fig_data/fig6_summary_DiT-L.tsv};
        \addplot[palTeal, opacity=0.40, forget plot] fill between[of=Lmin and Lmax];
        \addplot+[
          mark=none, line width=1.2pt,
          color=palTealDark, smooth, forget plot,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6_summary_DiT-L.tsv};
        \addplot+[mark=none, dashed, color=black!60, line width=0.7pt, forget plot]
          coordinates {(600000,15.22) (2080000,15.22)};
        \node[anchor=west, font=\footnotesize, fill=white, fill opacity=0.8,
              text opacity=1, inner sep=1.5pt]
          at (axis cs:680000,15.85) {$T\!=\!15.22$};
        \node[circle, draw=black!70, fill=palSage, inner sep=0pt, minimum size=6pt]
          at (axis cs:1100000,15.22) {};
        \node[circle, draw=black!70, fill=palCoral, inner sep=0pt, minimum size=6pt]
          at (axis cs:2000000,15.22) {};
        \node[anchor=center, font=\footnotesize\bfseries, color=white,
              fill=palAmberDark, rounded corners=2pt, inner sep=2.5pt]
          at (axis cs:1550000,17.4)
          {$\boldsymbol{1.82{\times}}$};

      % --- (d) SiT-XL, target = 14.94, first cross at 1.0M ----------
      \nextgroupplot[
        title={(d) SiT-XL},
        ymin=13.9, ymax=17.8,
        ytick={14,15,16,17},
      ]
        \fill[palAmber, opacity=0.22]
          (axis cs:1000000,13.9) rectangle (axis cs:2000000,17.8);
        \addplot+[name path=XLmin, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=min] {figures/fig_data/fig6_summary_DiT-XL.tsv};
        \addplot+[name path=XLmax, mark=none, draw=none, forget plot]
          table[col sep=tab, x=step, y=max] {figures/fig_data/fig6_summary_DiT-XL.tsv};
        \addplot[palOchre, opacity=0.40, forget plot] fill between[of=XLmin and XLmax];
        \addplot+[
          mark=none, line width=1.2pt,
          color=palOchreDark, smooth, forget plot,
        ] table[col sep=tab, x=step, y=mean] {figures/fig_data/fig6_summary_DiT-XL.tsv};
        \addplot+[mark=none, dashed, color=black!60, line width=0.7pt, forget plot]
          coordinates {(600000,14.94) (2080000,14.94)};
        \node[anchor=west, font=\footnotesize, fill=white, fill opacity=0.8,
              text opacity=1, inner sep=1.5pt]
          at (axis cs:680000,15.55) {$T\!=\!14.94$};
        \node[circle, draw=black!70, fill=palSage, inner sep=0pt, minimum size=6pt]
          at (axis cs:1000000,14.94) {};
        \node[circle, draw=black!70, fill=palCoral, inner sep=0pt, minimum size=6pt]
          at (axis cs:2000000,14.94) {};
        \node[anchor=center, font=\footnotesize\bfseries, color=white,
              fill=palAmberDark, rounded corners=2pt, inner sep=2.5pt]
          at (axis cs:1500000,16.6)
          {$\boldsymbol{2.00{\times}}$};

    \end{groupplot}
  \end{tikzpicture}}
  \vspace{-.2in}
  \caption{\textbf{The luck of the draw: a $\boldsymbol{1.2}$--$\boldsymbol{2.0{\times}}$
  convergence gap.}
  \nicolas{For each model the dashed horizontal line marks the target
  $T$, the FID reached by the \emph{unluckiest} of $\sim\!20$ seeds at
  $2$M. The green dot is the step at which the \emph{luckiest} seed
  first crosses $T$. The coral dot sits at $2$M where the unlucky seed
  finally reaches it. The amber band between them is the training
  compute the unlucky seed wastes catching up. The per-step shaded band is
  the min--max envelope across seeds, and the bold line is the per-step mean.}}
  \label{fig:lucky-speedup}
\end{figure*}


==> figures/fig8_disentangle_violins.tex <==
% figures/fig8_disentangle_violins.tex
% Appendix: per-train-seed violin panels for the four single-source
% conditions of the variance decomposition. Each panel is its own figure
% float to keep TeX's main memory budget within the pdflatex default;
% tikzviolinplots is the same renderer used by fig1.

% ---------- (a) vary all ----------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=4.0cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(a) vary all},
      ylabel={Inception FID},
      xmin=0.0, xmax=26.0,
      ymin=33.30, ymax=35.95,
      xtick={1,5,10,15,20,25},
      ytick={33.5,34.5,35.5},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palSlateDark,
      secondary color=palGray,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/fig8_vary_all_violins_wholefile.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=33.30, ymax=35.95,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
      xlabel={Training seed (sorted by mean Inception FID)},
    ]
      \addplot+[only marks, mark=*, mark size=0.6pt,
        mark options={fill=black!55, draw=black!55, fill opacity=0.65, line width=0pt}]
        table[col sep=tab, x=xj, y=fid_inc] {figures/fig_data/fig8_vary_all_strip.tsv};
      \addplot+[only marks, mark=-, mark size=3.8pt,
        mark options={draw=black!88, line width=1.0pt}]
        table[col sep=tab, x=x, y=mean_inc] {figures/fig_data/fig8_vary_all_means.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{(a) Vary all} ($\sigma_{\text{between}}\!=\!0.438$).
  All three randomness sources are free. The panel is the same data as
  \autoref{fig:overview}, repeated here as the reference baseline for
  the three single-source panels that follow.}
  \label{fig:disentangle-panel-all}
\end{figure}

% ---------- (b) vary noise ----------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=4.0cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(b) vary noise},
      ylabel={Inception FID},
      xmin=0.0, xmax=26.0,
      ymin=33.30, ymax=35.95,
      xtick={1,5,10,15,20,25},
      ytick={33.5,34.5,35.5},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palCoralDark,
      secondary color=palPeach,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/fig8_vary_noise_violins_wholefile.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=33.30, ymax=35.95,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
      xlabel={Training seed (sorted by mean Inception FID)},
    ]
      \addplot+[only marks, mark=*, mark size=0.6pt,
        mark options={fill=black!55, draw=black!55, fill opacity=0.65, line width=0pt}]
        table[col sep=tab, x=xj, y=fid_inc] {figures/fig_data/fig8_vary_noise_strip.tsv};
      \addplot+[only marks, mark=-, mark size=3.8pt,
        mark options={draw=black!88, line width=1.0pt}]
        table[col sep=tab, x=x, y=mean_inc] {figures/fig_data/fig8_vary_noise_means.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{(b) Vary noise} ($\sigma_{\text{between}}\!=\!0.336$).
  Init and data order are fixed. Only the per-step Gaussian noise of
  the flow-matching loss varies between training runs. Noise alone
  reproduces ${\approx}77\%$ of the baseline between-seed
  $\sigma$ of (a).}
  \label{fig:disentangle-panel-noise}
\end{figure}

% ---------- (c) vary init (24 seeds) ----------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=4.0cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(c) vary init},
      ylabel={Inception FID},
      xmin=0.0, xmax=25.0,
      ymin=33.30, ymax=35.95,
      xtick={1,5,10,15,20,24},
      ytick={33.5,34.5,35.5},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palSageDark,
      secondary color=palMint,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24},
      labels={,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/fig8_vary_init_violins_wholefile.tsv}
    \begin{axis}[
      xmin=0.0, xmax=25.0, ymin=33.30, ymax=35.95,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
      xlabel={Training seed (sorted by mean Inception FID)},
    ]
      \addplot+[only marks, mark=*, mark size=0.6pt,
        mark options={fill=black!55, draw=black!55, fill opacity=0.65, line width=0pt}]
        table[col sep=tab, x=xj, y=fid_inc] {figures/fig_data/fig8_vary_init_strip.tsv};
      \addplot+[only marks, mark=-, mark size=3.8pt,
        mark options={draw=black!88, line width=1.0pt}]
        table[col sep=tab, x=x, y=mean_inc] {figures/fig_data/fig8_vary_init_means.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{(c) Vary init} ($\sigma_{\text{between}}\!=\!0.294$).
  Data order and noise are fixed. Only the parameter initialisation
  varies. Init alone reproduces ${\approx}67\%$ of the baseline
  between-seed $\sigma$ of (a).}
  \label{fig:disentangle-panel-init}
\end{figure}

% ---------- (d) vary data ----------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=4.0cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(d) vary data},
      ylabel={Inception FID},
      xmin=0.0, xmax=26.0,
      ymin=33.30, ymax=35.95,
      xtick={1,5,10,15,20,25},
      ytick={33.5,34.5,35.5},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palLavDark,
      secondary color=palMauve,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/fig8_vary_data_violins_wholefile.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=33.30, ymax=35.95,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
      xlabel={Training seed (sorted by mean Inception FID)},
    ]
      \addplot+[only marks, mark=*, mark size=0.6pt,
        mark options={fill=black!55, draw=black!55, fill opacity=0.65, line width=0pt}]
        table[col sep=tab, x=xj, y=fid_inc] {figures/fig_data/fig8_vary_data_strip.tsv};
      \addplot+[only marks, mark=-, mark size=3.8pt,
        mark options={draw=black!88, line width=1.0pt}]
        table[col sep=tab, x=x, y=mean_inc] {figures/fig_data/fig8_vary_data_means.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{(d) Vary data} ($\sigma_{\text{between}}\!=\!0.221$).
  Init and noise are fixed. Only the data-loader order varies. Data
  order alone reproduces ${\approx}51\%$ of the baseline between-seed
  $\sigma$ of (a). All four panels share the same y-range and a
  consistent layout: every violin is one training seed showing the
  Gaussian KDE of its $10$ sampling-seed evaluations, the small dots
  are individual evaluations, and the black tick is the per-seed mean.}
  \label{fig:disentangle-panel-data}
\end{figure}


==> figures/fig9_mup_lr_sweep.tex <==
% figures/fig9_mup_lr_sweep.tex
% Main-paper figure for the muP LR sweep. 1x3 groupplot:
%   (a) unguided FID vs LR per model size
%   (b) GS-FID vs LR per model size, with horizontal dashed line at
%       each model's best mean FID over the sweep
%   (c) Per-LR seed CoV (between-seed std / mean) for GS-FID, on
%       log-y. Shows that CoV does NOT dip at the per-size optimum.
\begin{figure*}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=3 by 1,
          horizontal sep=1.1cm,
        },
        fidlottery,
        width=0.32\textwidth,
        height=4.6cm,
        xmode=log,
        log basis x=10,
        xmin=4.4e-5, xmax=5.7e-4,
        xtick={5e-5, 1e-4, 2e-4, 5e-4},
        xticklabels={$5{\cdot}10^{-5}$, $10^{-4}$, $2{\cdot}10^{-4}$, $5{\cdot}10^{-4}$},
        x tick label style={font=\scriptsize},
        xlabel={Learning rate ($\mu$P)},
        ymajorgrids=true,
      ]

      % --- (a) Unguided FID -----------------------------------------
      \nextgroupplot[
        title={(a) Unguided FID},
        ylabel={Inception FID (unguided)},
        ymin=38, ymax=110,
        ytick={40,60,80,100},
        legend to name=fig9legend,
        legend columns=-1,
        legend style={
          /tikz/every even column/.append style={column sep=0.5cm},
          font=\small, draw=black!15, inner sep=2pt, fill=white,
        },
        legend image post style={line width=1.2pt},
      ]
        \addplot+[name path=ualos, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_unguided_DiT-S.tsv};
        \addplot+[name path=uahis, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_unguided_DiT-S.tsv};
        \addplot[palRose, opacity=0.30, forget plot] fill between[of=ualos and uahis];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_unguided_DiT-S.tsv};
        \addlegendentry{SiT-S}

        \addplot+[name path=ualob, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_unguided_DiT-B.tsv};
        \addplot+[name path=uahib, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_unguided_DiT-B.tsv};
        \addplot[palLavender, opacity=0.30, forget plot] fill between[of=ualob and uahib];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palLavDark, mark options={fill=palLavender, draw=palLavDark}]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_unguided_DiT-B.tsv};
        \addlegendentry{SiT-B}

        \addplot+[name path=ualol, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_unguided_DiT-L.tsv};
        \addplot+[name path=uahil, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_unguided_DiT-L.tsv};
        \addplot[palTeal, opacity=0.30, forget plot] fill between[of=ualol and uahil];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palTealDark, mark options={fill=palTeal, draw=palTealDark}]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_unguided_DiT-L.tsv};
        \addlegendentry{SiT-L}

        \addplot+[name path=ualox, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_unguided_DiT-XL.tsv};
        \addplot+[name path=uahix, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_unguided_DiT-XL.tsv};
        \addplot[palAmber, opacity=0.30, forget plot] fill between[of=ualox and uahix];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palAmberDark, mark options={fill=palAmber, draw=palAmberDark}]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_unguided_DiT-XL.tsv};
        \addlegendentry{SiT-XL}

        % Highlight rings at each size's minimum mean FID
        \node[circle, draw=palRoseDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:5e-4, 77.16) {};
        \node[circle, draw=palLavDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:5e-4, 63.25) {};
        \node[circle, draw=palTealDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:5e-4, 46.28) {};
        \node[circle, draw=palAmberDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:5e-4, 41.22) {};

      % --- (b) GS-FID -----------------------------------------------
      \nextgroupplot[
        title={(b) GS-FID (CFG-tuned)},
        ylabel={Inception FID (golden-section)},
        ymin=10, ymax=46,
        ytick={12,15,20,25,30,40},
      ]
        \addplot+[name path=galos, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_gs_DiT-S.tsv};
        \addplot+[name path=gahis, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_gs_DiT-S.tsv};
        \addplot[palRose, opacity=0.30, forget plot] fill between[of=galos and gahis];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}, forget plot]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_gs_DiT-S.tsv};

        \addplot+[name path=galob, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_gs_DiT-B.tsv};
        \addplot+[name path=gahib, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_gs_DiT-B.tsv};
        \addplot[palLavender, opacity=0.30, forget plot] fill between[of=galob and gahib];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palLavDark, mark options={fill=palLavender, draw=palLavDark}, forget plot]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_gs_DiT-B.tsv};

        \addplot+[name path=galol, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_gs_DiT-L.tsv};
        \addplot+[name path=gahil, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_gs_DiT-L.tsv};
        \addplot[palTeal, opacity=0.30, forget plot] fill between[of=galol and gahil];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palTealDark, mark options={fill=palTeal, draw=palTealDark}, forget plot]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_gs_DiT-L.tsv};

        \addplot+[name path=galox, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=min] {figures/fig_data/fig_mup_gs_DiT-XL.tsv};
        \addplot+[name path=gahix, draw=none, mark=none, forget plot]
          table[col sep=tab, x=lr, y=max] {figures/fig_data/fig_mup_gs_DiT-XL.tsv};
        \addplot[palAmber, opacity=0.30, forget plot] fill between[of=galox and gahix];
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palAmberDark, mark options={fill=palAmber, draw=palAmberDark}, forget plot]
          table[col sep=tab, x=lr, y=mean] {figures/fig_data/fig_mup_gs_DiT-XL.tsv};

        % Highlight rings at each size's minimum mean FID
        \node[circle, draw=palRoseDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:3e-4, 23.87) {};
        \node[circle, draw=palLavDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:2.3e-4, 16.54) {};
        \node[circle, draw=palTealDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:3e-4, 11.94) {};
        \node[circle, draw=palAmberDark, line width=0.9pt, inner sep=2.6pt]
          at (axis cs:3e-4, 11.58) {};

      % --- (c) Per-LR seed CoV (GS-FID) -----------------------------
      \nextgroupplot[
        title={(c) GS-FID seed CoV},
        ylabel={CoV (\%) over $10$ seeds},
        ymode=log,
        log basis y=10,
        ymin=0.8, ymax=30,
        ytick={1, 2, 5, 10, 20},
        yticklabels={$1$, $2$, $5$, $10$, $20$},
      ]
        % shaded band: §3.4 noise floor (1.0–2.0 %)
        \addplot+[name path=covbandlo, draw=none, mark=none, forget plot]
          coordinates {(4.4e-5, 1.0) (5.7e-4, 1.0)};
        \addplot+[name path=covbandhi, draw=none, mark=none, forget plot]
          coordinates {(4.4e-5, 2.0) (5.7e-4, 2.0)};
        \addplot[palSage, opacity=0.30, forget plot] fill between[of=covbandlo and covbandhi];
        \node[anchor=south west, font=\scriptsize, color=palSageDark,
              fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt]
          at (axis cs:4.6e-5, 2.05) {$1$--$2\%$ floor};

        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}, forget plot]
          table[col sep=tab, x=lr, y=cov_pct] {figures/fig_data/fig_mup_gs_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palLavDark, mark options={fill=palLavender, draw=palLavDark}, forget plot]
          table[col sep=tab, x=lr, y=cov_pct] {figures/fig_data/fig_mup_gs_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palTealDark, mark options={fill=palTeal, draw=palTealDark}, forget plot]
          table[col sep=tab, x=lr, y=cov_pct] {figures/fig_data/fig_mup_gs_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.4pt, line width=1.0pt,
                  color=palAmberDark, mark options={fill=palAmber, draw=palAmberDark}, forget plot]
          table[col sep=tab, x=lr, y=cov_pct] {figures/fig_data/fig_mup_gs_DiT-XL.tsv};

        % Open ring at each size's optimum (to show that CoV at the
        % optimum is NOT the minimum of the curve)
        \node[circle, draw=palRoseDark, fill=white, line width=0.6pt, inner sep=1.4pt]
          at (axis cs:3e-4, 2.246) {};
        \node[circle, draw=palLavDark, fill=white, line width=0.6pt, inner sep=1.4pt]
          at (axis cs:2.3e-4, 1.959) {};
        \node[circle, draw=palTealDark, fill=white, line width=0.6pt, inner sep=1.4pt]
          at (axis cs:3e-4, 1.668) {};
        \node[circle, draw=palAmberDark, fill=white, line width=0.6pt, inner sep=1.4pt]
          at (axis cs:3e-4, 1.790) {};

    \end{groupplot}
  \end{tikzpicture}

  \vspace{0.4em}
  \centerline{\pgfplotslegendfromname{fig9legend}}
  \vspace{0.2em}
  \caption{\textbf{$\boldsymbol{\mu}$P-coordinated LR sweep at $\boldsymbol{100}$k for SiT-S/B/L/XL.}
  \nicolas{Solid lines are the per-LR mean Inception FID across $10$
  training seeds, the shaded envelope is the per-LR seed min--max, and the
  open ring on each curve circles each size's best-mean-FID dot.
  (a)~Unguided FID is monotone in LR for every size, so the highlighted
  dot sits at $5\!\times\!10^{-4}$ (the edge of training stability) for
  all four. (b)~GS-FID has flat-bottomed valleys around
  $\omega^{\star}\!\approx\!2$--$3\!\times\!10^{-4}$. Within seed noise,
  two LRs on either side are indistinguishable from the highlighted dot,
  giving a $1.7{\times}$ LR window per size. (c)~Between-seed
  $\sigma_{\text{between}}/\mu$ on log scale. The green band is the
  $1$--$2\%$ floor of \autoref{sec:results-scaling}. Open rings mark
  each size's optimum LR from (b): the CoV does \emph{not} dip there.}}
  \label{fig:mup-lr}
\end{figure*}


==> figures/figS_bracket_contraction.tex <==
% figures/figS_bracket_contraction.tex
% Pedagogical companion to fig:gss-diagram (main paper): bracket
% evolution across iterations 0--6 of \autoref{alg:gss} on the
% illustrative bracket [a, b] = [0.3, 1.9]. Kept half (lavender),
% discarded half (faded coral); the surviving probe of each iteration
% is reused as one of the two probes for the next iteration, so each
% step costs exactly one new FID evaluation past the first two.
\begin{figure}[t]
  \centering
  \pgfplotsset{width=0.65\linewidth, height=5.6cm}
  \begin{tikzpicture}
    \begin{axis}[
      fidlottery,
      title style={font=\small},
      title={Bracket contraction across iterations},
      xlabel={Guidance scale $\omega$},
      ylabel={iteration $n$},
      xmin=0.20, xmax=1.95,
      ymin=-0.7, ymax=6.7,
      xtick={0.5, 1.0, 1.5},
      ytick={0,1,2,3,4,5,6},
      y dir=reverse,
      grid=none,
      axis on top,
      clip=false,
    ]
      % w* guideline
      \draw[dashed, palSageDark, line width=0.6pt]
        (axis cs:1.027, -0.7) -- (axis cs:1.027, 6.7);
      \node[font=\footnotesize, color=palSageDark, anchor=south]
        at (axis cs:1.027, -0.75) {$\omega^{\star}$};

      % Iter 0: a=0.300, x1=0.911, x2=1.289, b=1.900. Discard RIGHT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:1.289, 0) -- (axis cs:1.900, 0);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.300, 0) -- (axis cs:1.289, 0);
      \fill[palLavDark] (axis cs:0.911, 0) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.289, 0) circle [radius=1.7pt];

      % Iter 1: a=0.300, x1=0.678, x2=0.911, b=1.289. Discard LEFT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:0.300, 1) -- (axis cs:0.678, 1);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.678, 1) -- (axis cs:1.289, 1);
      \fill[palLavDark] (axis cs:0.678, 1) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:0.911, 1) circle [radius=1.7pt];

      % Iter 2: a=0.678, x1=0.911, x2=1.056, b=1.289. Discard LEFT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:0.678, 2) -- (axis cs:0.911, 2);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.911, 2) -- (axis cs:1.289, 2);
      \fill[palLavDark] (axis cs:0.911, 2) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.056, 2) circle [radius=1.7pt];

      % Iter 3: a=0.911, x1=1.055, x2=1.145, b=1.289. Discard RIGHT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:1.145, 3) -- (axis cs:1.289, 3);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.911, 3) -- (axis cs:1.145, 3);
      \fill[palLavDark] (axis cs:1.055, 3) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.145, 3) circle [radius=1.7pt];

      % Iter 4: a=0.911, x1=1.000, x2=1.056, b=1.145. Discard RIGHT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:1.056, 4) -- (axis cs:1.145, 4);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.911, 4) -- (axis cs:1.056, 4);
      \fill[palLavDark] (axis cs:1.000, 4) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.056, 4) circle [radius=1.7pt];

      % Iter 5: a=0.911, x1=0.966, x2=1.001, b=1.056. Discard LEFT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:0.911, 5) -- (axis cs:0.966, 5);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:0.966, 5) -- (axis cs:1.056, 5);
      \fill[palLavDark] (axis cs:0.966, 5) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.001, 5) circle [radius=1.7pt];

      % Iter 6: a=0.966, x1=1.000, x2=1.022, b=1.056. Discard LEFT.
      \draw[line width=2.2pt, palCoral, opacity=0.55, line cap=round]
        (axis cs:0.966, 6) -- (axis cs:1.000, 6);
      \draw[line width=2.6pt, palLavender, line cap=round]
        (axis cs:1.000, 6) -- (axis cs:1.056, 6);
      \fill[palLavDark] (axis cs:1.000, 6) circle [radius=1.7pt];
      \fill[palLavDark] (axis cs:1.022, 6) circle [radius=1.7pt];

      % Reuse arrow: x1 of iter 0 (=0.911) becomes x2 of iter 1
      \draw[-{Latex[length=3.5pt,width=3.5pt]},
            palLavDark, line width=0.5pt, dashed]
        (axis cs:0.911, 0.18) -- (axis cs:0.911, 0.82);
      \node[font=\scriptsize, color=palLavDark, anchor=west]
        at (axis cs:0.925, 0.5) {reused};

      % Contraction factor annotation, placed near iter 0 row in
      % the empty top-right area
      \node[font=\scriptsize, color=palLavDark, anchor=east,
            fill=white, fill opacity=0.88, text opacity=1,
            inner sep=2pt, rounded corners=1pt, draw=black!12]
        at (axis cs:1.93, 6.30)
        {$L_{n+1} = \rho\,L_n$};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Bracket contraction across iterations of
  \autoref{alg:gss}.} Companion to \autoref{fig:gss-diagram}. Kept half
  (lavender) and discarded half (faded coral) of the bracket on the
  illustrative interval $[a_{0},b_{0}]=[0.3,1.9]$. The surviving probe
  of each iteration is reused as one of the two probes for the next
  iteration, so each step past the initial pair costs exactly one new
  FID evaluation. The bracket length contracts by a factor $\rho$ per
  step.}
  \label{fig:gss-contraction}
\end{figure}


==> figures/figS_fid_to_ci.tex <==
% figures/figS_fid_to_ci.tex
% "How big is the seed-induced 95% CI at the FID I just measured?"
% A practitioner-facing lookup figure for the appendix.
%
% Model: the between-seed coefficient of variation on Inception FID is
% scale-invariant across the 76 (model, step) cells of the scaling
% sweep -- median 1.30%, p10-p90 0.88-1.73% from figS_cov_bands.tsv.
% For a mean FID over N training seeds (K=10 sampling seeds each), the
% normal-approximation 95% CI half-width is
%   CI95(F, N) = 1.96 * CoV * F / sqrt(N).
% The within-seed sampling-lottery contribution is sigma_within^2/K and
% is negligible at K=10 (within-CoV ~ 0.4%).
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      fidlottery,
      width=0.78\linewidth,
      height=6.0cm,
      xlabel={Reported mean Inception FID},
      ylabel={$95\%$ CI half-width (FID units)},
      xmin=2, xmax=80,
      ymin=0, ymax=2.5,
      xtick={5, 10, 15, 25, 35, 50, 70},
      ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5},
      legend pos=north west,
      legend cell align=left,
      legend style={font=\footnotesize, draw=black!15, fill=white,
                    fill opacity=0.92, text opacity=1, inner sep=2pt,
                    rounded corners=1pt},
      legend image post style={line width=1.2pt},
      clip mode=individual,
    ]
      % p10-p90 envelope on N=1 (CoV uncertainty band)
      \addplot+[name path=ciP10, mark=none, draw=none, forget plot]
        table[col sep=tab, x=fid, y=n1_p10]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addplot+[name path=ciP90, mark=none, draw=none, forget plot]
        table[col sep=tab, x=fid, y=n1_p90]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addplot[palCoral, opacity=0.22, forget plot]
        fill between[of=ciP10 and ciP90];

      % N = 1
      \addplot+[mark=none, line width=1.3pt, color=palCoralDark]
        table[col sep=tab, x=fid, y=n1_med]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addlegendentry{$N\!=\!1$ training seed}
      % N = 5
      \addplot+[mark=none, line width=1.1pt, color=palLavDark, dashed]
        table[col sep=tab, x=fid, y=n5_med]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addlegendentry{$N\!=\!5$}
      % N = 10
      \addplot+[mark=none, line width=1.1pt, color=palTealDark, dashdotted]
        table[col sep=tab, x=fid, y=n10_med]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addlegendentry{$N\!=\!10$}
      % N = 25
      \addplot+[mark=none, line width=1.1pt, color=palOchreDark, densely dotted]
        table[col sep=tab, x=fid, y=n25_med]
        {figures/fig_data/figS_fid_to_ci.tsv};
      \addlegendentry{$N\!=\!25$}

      % Anchor markers and callouts at three illustrative FIDs.
      % FID = 15 (typical SiT-L converged regime)
      \draw[dashed, black!35, line width=0.4pt]
        (axis cs:15, 0) -- (axis cs:15, 0.382);
      \fill[palCoralDark] (axis cs:15, 0.382) circle [radius=1.4pt];
      \node[font=\scriptsize, color=palCoralDark, anchor=south,
            fill=white, fill opacity=0.90, text opacity=1,
            inner sep=1.2pt, rounded corners=0.8pt]
        at (axis cs:15, 0.45) {$\pm0.38$};

      % FID = 35 (SiT-B/2 baseline panel)
      \draw[dashed, black!35, line width=0.4pt]
        (axis cs:35, 0) -- (axis cs:35, 0.891);
      \fill[palCoralDark] (axis cs:35, 0.891) circle [radius=1.4pt];
      \node[font=\scriptsize, color=palCoralDark, anchor=south,
            fill=white, fill opacity=0.90, text opacity=1,
            inner sep=1.2pt, rounded corners=0.8pt]
        at (axis cs:35, 0.96) {$\pm0.89$};

      % FID = 70 (early-training regime)
      \draw[dashed, black!35, line width=0.4pt]
        (axis cs:70, 0) -- (axis cs:70, 1.781);
      \fill[palCoralDark] (axis cs:70, 1.781) circle [radius=1.4pt];
      \node[font=\scriptsize, color=palCoralDark, anchor=south,
            fill=white, fill opacity=0.90, text opacity=1,
            inner sep=1.2pt, rounded corners=0.8pt]
        at (axis cs:70, 1.85) {$\pm1.78$};

      % "Band = p10-p90 CoV envelope on N=1" callout
      \node[font=\scriptsize, color=palCoralDark, anchor=west]
        at (axis cs:46, 1.55) {$N\!=\!1$ band: CoV$\in[0.88,1.73]\%$};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Seed-induced $\boldsymbol{95\%}$ confidence interval
  as a function of the reported Inception FID.} For a mean FID computed
  from $N$ independently trained models with $K\!=\!10$ sampling seeds
  each, the normal-approximation half-width is
  $\mathrm{CI}_{95}\!=\!1.96\,\mathrm{CoV}\,F/\sqrt{N}$, where
  $\mathrm{CoV}\!=\!\sigma_{\text{between}}/\mu$ is the scale-invariant
  noise floor reported for Inception FID across the $76$ $(\text{model},
  \text{step})$ cells of the scaling sweep
  (\autoref{tab:supp-cov-bands}, with median $1.30\%$ and $p_{10}\!-\!p_{90}\!=\!0.88\!-\!1.73\%$).
  The solid coral curve uses the median CoV. The shaded band traces the
  $p_{10}\!-\!p_{90}$ envelope at $N\!=\!1$. Three readings: at
  $\text{FID}\!\approx\!15$ (typical converged SiT-L), a single trained
  model carries a $\pm0.38$ FID seed-only CI -- four times the
  $\pm0.1$ gaps that routinely separate published methods. Pulling that
  CI under $\pm0.1$ requires $N\!=\!25$ training seeds. Within-seed
  (sampling-only) contributions are absorbed into the displayed band:
  at $K\!=\!10$ the within-CoV is $\!\approx\!0.4\%$ on this panel and
  contributes less than $5\%$ to the total variance of the seed-mean.}
  \label{fig:supp-fid-to-ci}
\end{figure}


==> figures/figS_prdc_diagram.tex <==
% figures/figS_prdc_diagram.tex
% Pedagogical diagram of the four PRDC metrics on a 2D toy dataset.
% Each panel uses a distinct visual encoding so the differences between
% precision, density, coverage, and recall are readable at a glance:
%
%   (a) Precision  -- per-generated indicator: filled (covered) vs hollow.
%   (b) Density    -- per-generated count of real-balls (numerals).
%   (c) Coverage   -- per-real indicator: filled (covered) vs hollow.
%   (d) Recall     -- per-real indicator on generated-anchored balls.
%
% Numbers (Precision=0.875, Density=1.000, Coverage=0.700, Recall=0.700)
% come from figures/build_prdc_toy_data.py; the supp text references
% these only schematically, so the coordinates are inlined here as raw
% literals to keep each panel a single self-contained tikzpicture (no
% data-file dependency on the diagram).

% --- macros for the toy dataset --------------------------------------
% point lists (x, y, radius) -- duplicated across panels to avoid one
% panel implicitly depending on another's state.

\begin{figure*}[t]
  \centering

  % --- (a) Precision -------------------------------------------------
  \begin{minipage}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        title={(a) Precision: per-generated indicator},
        title style={font=\small\bfseries},
        width=\linewidth, height=4.6cm,
        xmin=0.0, xmax=8.5, ymin=0.5, ymax=7.5,
        xtick=\empty, ytick=\empty, axis line style={draw=black!40},
        axis on top,
      ]
        % real-set k-NN balls (faded, since reals are not the focus)
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:1.6,2.2) circle [radius=2.31];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:2.7,2.65) circle [radius=1.19];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:3.8,2.9) circle [radius=1.13];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:4.8,3.0) circle [radius=1.11];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:5.9,2.85) circle [radius=1.17];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:7.0,2.45) circle [radius=2.27];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:4.5,1.55) circle [radius=1.52];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:1.4,5.3) circle [radius=0.21];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:1.55,5.45) circle [radius=0.25];
        \draw[fill=palCoral, fill opacity=0.10, draw=palCoralDark, draw opacity=0.45, line width=0.3pt]
          (axis cs:1.5,5.2) circle [radius=0.25];

        % real points (small dots in the background)
        \addplot+[only marks, mark=*, mark size=1.4pt,
          mark options={fill=palCoralDark, draw=palCoralDark, fill opacity=0.55}]
          coordinates {(1.6,2.2) (2.7,2.65) (3.8,2.9) (4.8,3.0) (5.9,2.85)
                       (7.0,2.45) (4.5,1.55) (1.4,5.3) (1.55,5.45) (1.5,5.2)};

        % generated points -- foreground; filled (covered) vs hollow (uncovered)
        \addplot+[only marks, mark=triangle*, mark size=4pt,
          mark options={fill=palSage, draw=palSageDark, line width=0.9pt}]
          coordinates {(2.0,2.4) (3.1,2.75) (4.05,2.95) (5.1,3.0) (6.1,2.8)
                       (6.85,2.4) (4.5,1.7)};
        \addplot+[only marks, mark=triangle, mark size=4pt,
          mark options={draw=palCoralDark, line width=1.4pt}]
          coordinates {(5.5,6.5)};
        \node[anchor=west, font=\scriptsize\bfseries, color=palCoralDark]
          at (axis cs:5.85,6.5) {outlier $\notin\,\mathcal{B}^{R}$};
        \node[anchor=north west, font=\scriptsize, fill=white,
              fill opacity=0.92, text opacity=1, inner sep=2pt,
              draw=black!18, rounded corners=1pt]
          at (axis cs:0.15, 7.30) {Precision $= 7/8$};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}\hfill
  % --- (b) Density ---------------------------------------------------
  \begin{minipage}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        title={(b) Density: per-generated multiplicity},
        title style={font=\small\bfseries},
        width=\linewidth, height=4.6cm,
        xmin=0.0, xmax=8.5, ymin=0.5, ymax=7.5,
        xtick=\empty, ytick=\empty, axis line style={draw=black!40},
        axis on top,
      ]
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.6,2.2) circle [radius=2.31];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:2.7,2.65) circle [radius=1.19];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:3.8,2.9) circle [radius=1.13];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:4.8,3.0) circle [radius=1.11];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:5.9,2.85) circle [radius=1.17];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:7.0,2.45) circle [radius=2.27];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:4.5,1.55) circle [radius=1.52];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.4,5.3) circle [radius=0.21];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.55,5.45) circle [radius=0.25];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.5,5.2) circle [radius=0.25];

        \addplot+[only marks, mark=*, mark size=1.4pt,
          mark options={fill=palCoralDark, draw=palCoralDark, fill opacity=0.55}]
          coordinates {(1.6,2.2) (2.7,2.65) (3.8,2.9) (4.8,3.0) (5.9,2.85)
                       (7.0,2.45) (4.5,1.55) (1.4,5.3) (1.55,5.45) (1.5,5.2)};
        \addplot+[only marks, mark=triangle*, mark size=4pt,
          mark options={fill=palLavender, draw=palLavDark, line width=0.7pt}]
          coordinates {(2.0,2.4) (3.1,2.75) (4.05,2.95) (5.1,3.0) (6.1,2.8)
                       (6.85,2.4) (4.5,1.7) (5.5,6.5)};

        % multiplicity counts on each generated point
        % Multiplicity labels above each triangle, with a small white halo
        % so they read against the overlapping coral balls.
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:2.0,2.55) {2};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:3.1,2.90) {3};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:4.05,3.10) {3};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:5.1,3.15) {3};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:6.1,2.95) {3};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:6.85,2.55) {2};
        \node[anchor=south, font=\scriptsize\bfseries, color=palLavDark,
              fill=white, fill opacity=0.80, text opacity=1, inner sep=0.8pt]
          at (axis cs:4.5,1.85) {1};
        \node[anchor=west, font=\scriptsize\bfseries, color=palCoralDark,
              fill=white, fill opacity=0.85, text opacity=1, inner sep=0.8pt]
          at (axis cs:5.65,6.5) {0};
        \node[anchor=north west, font=\scriptsize, fill=white,
              fill opacity=0.92, text opacity=1, inner sep=2pt,
              draw=black!18, rounded corners=1pt]
          at (axis cs:0.15, 7.30) {Density $= 1.00$};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}

  \vspace{0.4em}
  % --- (c) Coverage --------------------------------------------------
  \begin{minipage}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        title={(c) Coverage: per-real indicator (real-anchored)},
        title style={font=\small\bfseries},
        width=\linewidth, height=4.6cm,
        xmin=0.0, xmax=8.5, ymin=0.5, ymax=7.5,
        xtick=\empty, ytick=\empty, axis line style={draw=black!40},
        axis on top,
      ]
        % real-set k-NN balls -- foreground for the coverage panel.
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.6,2.2) circle [radius=2.31];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:2.7,2.65) circle [radius=1.19];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:3.8,2.9) circle [radius=1.13];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:4.8,3.0) circle [radius=1.11];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:5.9,2.85) circle [radius=1.17];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:7.0,2.45) circle [radius=2.27];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:4.5,1.55) circle [radius=1.52];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.4,5.3) circle [radius=0.21];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.55,5.45) circle [radius=0.25];
        \draw[fill=palCoral, fill opacity=0.18, draw=palCoralDark, line width=0.4pt]
          (axis cs:1.5,5.2) circle [radius=0.25];

        % generated points -- de-emphasised (small triangles).
        \addplot+[only marks, mark=triangle*, mark size=2.2pt,
          mark options={fill=palLavender, draw=palLavDark, line width=0.4pt, fill opacity=0.7}]
          coordinates {(2.0,2.4) (3.1,2.75) (4.05,2.95) (5.1,3.0) (6.1,2.8)
                       (6.85,2.4) (4.5,1.7) (5.5,6.5)};

        % real points -- foreground; filled (covered) vs hollow (uncovered).
        % Covered reals (7): main cluster + tail.
        \addplot+[only marks, mark=*, mark size=4pt,
          mark options={fill=palSage, draw=palSageDark, line width=0.9pt}]
          coordinates {(1.6,2.2) (2.7,2.65) (3.8,2.9) (4.8,3.0) (5.9,2.85)
                       (7.0,2.45) (4.5,1.55)};
        % Uncovered reals (3): isolated mini-mode (tiny balls, no gen inside).
        \addplot+[only marks, mark=o, mark size=4pt,
          mark options={draw=palCoralDark, line width=1.4pt}]
          coordinates {(1.4,5.3) (1.55,5.45) (1.5,5.2)};
        \node[anchor=south west, font=\scriptsize\bfseries, color=palCoralDark,
              fill=white, fill opacity=0.92, text opacity=1, inner sep=1.5pt]
          at (axis cs:2.35,5.10) {3 reals: empty ball};
        \draw[->, palCoralDark, line width=0.5pt]
          (axis cs:2.30,5.30) -- (axis cs:1.75,5.30);
        \node[anchor=north east, font=\scriptsize, fill=white,
              fill opacity=0.92, text opacity=1, inner sep=2pt,
              draw=black!18, rounded corners=1pt]
          at (axis cs:8.45, 7.30) {Coverage $= 7/10$};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}\hfill
  % --- (d) Recall (the inversion case) -------------------------------
  \begin{minipage}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        title={(d) Recall: per-real indicator (\emph{generated}-anchored)},
        title style={font=\small\bfseries},
        width=\linewidth, height=4.6cm,
        xmin=0.0, xmax=8.5, ymin=0.5, ymax=7.5,
        xtick=\empty, ytick=\empty, axis line style={draw=black!40},
        axis on top,
      ]
        % generated-set k-NN balls -- the outlier's ball is huge.
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:2.0,2.4) circle [radius=2.12];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:3.1,2.75) circle [radius=1.15];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:4.05,2.95) circle [radius=1.05];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:5.1,3.0) circle [radius=1.05];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:6.1,2.8) circle [radius=1.02];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:6.85,2.4) circle [radius=1.85];
        \draw[fill=palLavender, fill opacity=0.20, draw=palLavDark, line width=0.4pt]
          (axis cs:4.5,1.7) circle [radius=1.43];
        % outlier ball -- highlighted in amber, much larger than the cluster.
        \draw[fill=palAmber, fill opacity=0.22, draw=palAmberDark, line width=0.8pt]
          (axis cs:5.5,6.5) circle [radius=3.75];

        % generated points -- foreground (they define the balls).
        \addplot+[only marks, mark=triangle*, mark size=3pt,
          mark options={fill=palLavender, draw=palLavDark, line width=0.7pt}]
          coordinates {(2.0,2.4) (3.1,2.75) (4.05,2.95) (5.1,3.0) (6.1,2.8)
                       (6.85,2.4) (4.5,1.7) (5.5,6.5)};

        % real points -- highlighted by recall status (filled / hollow).
        \addplot+[only marks, mark=*, mark size=4pt,
          mark options={fill=palSage, draw=palSageDark, line width=0.9pt}]
          coordinates {(1.6,2.2) (2.7,2.65) (3.8,2.9) (4.8,3.0) (5.9,2.85)
                       (7.0,2.45) (4.5,1.55)};
        \addplot+[only marks, mark=o, mark size=4pt,
          mark options={draw=palCoralDark, line width=1.4pt}]
          coordinates {(1.4,5.3) (1.55,5.45) (1.5,5.2)};

        \node[anchor=south east, font=\scriptsize\bfseries, color=palAmberDark,
              fill=white, fill opacity=0.92, text opacity=1, inner sep=1.5pt]
          at (axis cs:8.40, 5.30) {outlier ball $\rho^{G}_{k}\!=\!3.75$};
        \draw[->, palAmberDark, line width=0.5pt]
          (axis cs:7.90, 5.50) -- (axis cs:8.35, 6.30);
        \node[anchor=north west, font=\scriptsize, fill=white,
              fill opacity=0.92, text opacity=1, inner sep=2pt,
              draw=black!18, rounded corners=1pt]
          at (axis cs:0.15, 7.30) {Recall $= 7/10$};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}

  \vspace{0.4em}
  \caption{\textbf{The four PRDC metrics on a 2D toy.}
  \emph{Marker convention:} circles ($\bullet$) are \emph{real} points
  and triangles ($\blacktriangle$) are \emph{generated} points. The
  larger marker in each panel is the entity the metric tests. In panels
  (a, c, d) the metric is a per-point indicator, drawn green
  (\textcolor{palSageDark}{$\bullet$ / $\blacktriangle$} = counted /
  covered) or red and hollow
  (\textcolor{palCoralDark}{$\circ$ / $\triangle$} = not counted /
  uncovered). Lavender ($\textcolor{palLavDark}{\blacktriangle}$) marks
  generated points whose coverage status is not relevant in that panel.
  Coral discs are real-anchored $k$-NN balls and lavender discs are
  generated-anchored balls. The amber disc in (d) is the outlier
  generated point's enlarged ball.
  \emph{Scenario:} reals sit on a curved manifold plus an isolated
  mini-mode of three tightly grouped points in the upper-left. The
  generated points cover the manifold but miss the isolated mode and
  add one outlier far above.
  (a)~\emph{Precision} = $7/8$: each generated point is tested against
  the union of real-anchored balls, and the outlier triangle is the only
  hollow one.
  (b)~\emph{Density} = $1.00$: same balls, but each generated point is
  labelled with the count of real-balls it lies in (a multiplicity, not
  an indicator). Cluster points score $1$--$3$, while the outlier scores $0$.
  (c)~\emph{Coverage} = $7/10$: each real point is tested against the
  same real-anchored balls. The three isolated reals have tiny $k$-NN
  balls ($\rho_{k}^{R}\!\approx\!0.2$) that no generated point reaches,
  so they appear as red hollow circles.
  (d)~\emph{Recall} = $7/10$: real points are tested against
  generated-anchored balls instead. The outlier generated point's ball
  ($\rho_{k}^{G}\!=\!3.75$, amber) is $1.8{\times}$ larger than any
  cluster ball and engulfs much of the manifold. The three isolated
  reals remain hollow, so recall coincides with coverage \emph{on
  this draw}, but \emph{by a different mechanism}: in (c) the balls
  are fixed across draws of $G$, while in (d) every sampling seed
  redraws the entire ball geometry, inflating the within-seed
  estimator floor reported in \autoref{tab:supp-recall-binomial}.}
  \label{fig:supp-prdc-anchor}
\end{figure*}


==> figures/figS_supp_cov_band.tex <==
% figures/figS_supp_cov_band.tex
% Supp-mat companion to figures/fig6_variance_over_training.tex(b).
% One small panel per metric showing CoV vs training step for SiT-S/B/L/XL.
% Each panel carries a per-metric reference band: the empirical [p10, p90]
% of CoV across that metric's 76 (model, step) cells (figS_cov_bands.tsv).
% This replaces the fixed 1-2% band of fig6 with a metric-specific floor,
% since each metric has a different scale-invariant CoV envelope.
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=3 by 2,
          horizontal sep=1.0cm,
          vertical sep=2.0cm,
        },
        fidlottery,
        width=0.32\textwidth,
        height=4.4cm,
        xmin=180000, xmax=2050000,
        scaled x ticks=false,
        xtick={200000,800000,1400000,2000000},
        xticklabels={200k,800k,1.4M,2.0M},
        x tick label style={font=\scriptsize},
        xlabel={Training step},
        title style={font=\footnotesize, align=center},
      ]

      % --- Inception FID (reference band p10-p90 = 0.88-1.73%) -------
      \nextgroupplot[
        title={Inception FID\\band $0.88$--$1.73\%$},
        ylabel={CoV (\%)},
        ymin=0.6, ymax=2.3,
        ytick={1.0, 1.5, 2.0},
        legend to name=figScovlegend,
        legend columns=-1,
        legend style={
          /tikz/every even column/.append style={column sep=0.6cm},
          font=\small, draw=black!15,
          inner sep=2pt, fill=white,
        },
        legend image post style={line width=1.2pt},
      ]
        \addplot+[name path=bandloA, mark=none, draw=none, forget plot]
          coordinates {(180000,0.881) (2050000,0.881)};
        \addplot+[name path=bandhiA, mark=none, draw=none, forget plot]
          coordinates {(180000,1.732) (2050000,1.732)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloA and bandhiA];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}, smooth,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incfid_DiT-S.tsv};
        \addlegendentry{SiT-S}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark}, smooth,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incfid_DiT-B.tsv};
        \addlegendentry{SiT-B}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark}, smooth,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incfid_DiT-L.tsv};
        \addlegendentry{SiT-L}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark}, smooth,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incfid_DiT-XL.tsv};
        \addlegendentry{SiT-XL}

      % --- DINOv2 FID (band 0.56-1.50%) ------------------------------
      \nextgroupplot[title={DINOv2 FID\\band $0.56$--$1.50\%$},
        ymin=0.4, ymax=1.7, ytick={0.5,1.0,1.5}]
        \addplot+[name path=bandloB, mark=none, draw=none, forget plot]
          coordinates {(180000,0.561) (2050000,0.561)};
        \addplot+[name path=bandhiB, mark=none, draw=none, forget plot]
          coordinates {(180000,1.505) (2050000,1.505)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloB and bandhiB];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_dinofid_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_dinofid_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_dinofid_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_dinofid_DiT-XL.tsv};

      % --- Inception Precision (band 0.28-0.70%) ---------------------
      \nextgroupplot[title={Inc. Precision\\band $0.28$--$0.70\%$},
        ymin=0.1, ymax=1.3, ytick={0.5,1.0}]
        \addplot+[name path=bandloC, mark=none, draw=none, forget plot]
          coordinates {(180000,0.277) (2050000,0.277)};
        \addplot+[name path=bandhiC, mark=none, draw=none, forget plot]
          coordinates {(180000,0.696) (2050000,0.696)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloC and bandhiC];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incprecision_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incprecision_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incprecision_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incprecision_DiT-XL.tsv};

      % --- Inception Recall (band 0.38-1.56%) ------------------------
      \nextgroupplot[title={Inc. Recall\\band $0.38$--$1.56\%$},
        ylabel={CoV (\%)},
        ymin=0.2, ymax=2.0, ytick={0.5,1.0,1.5}]
        \addplot+[name path=bandloD, mark=none, draw=none, forget plot]
          coordinates {(180000,0.381) (2050000,0.381)};
        \addplot+[name path=bandhiD, mark=none, draw=none, forget plot]
          coordinates {(180000,1.564) (2050000,1.564)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloD and bandhiD];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_increcall_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_increcall_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_increcall_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_increcall_DiT-XL.tsv};

      % --- Inception Density (band 0.54-1.26%) -----------------------
      \nextgroupplot[title={Inc. Density\\band $0.54$--$1.26\%$},
        ymin=0.3, ymax=1.8, ytick={0.5,1.0,1.5}]
        \addplot+[name path=bandloE, mark=none, draw=none, forget plot]
          coordinates {(180000,0.541) (2050000,0.541)};
        \addplot+[name path=bandhiE, mark=none, draw=none, forget plot]
          coordinates {(180000,1.264) (2050000,1.264)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloE and bandhiE];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incdensity_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incdensity_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incdensity_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_incdensity_DiT-XL.tsv};

      % --- Inception Coverage (band 0.20-1.04%) ----------------------
      \nextgroupplot[title={Inc. Coverage\\band $0.20$--$1.04\%$},
        ymin=0.1, ymax=1.8, ytick={0.5,1.0,1.5}]
        \addplot+[name path=bandloF, mark=none, draw=none, forget plot]
          coordinates {(180000,0.201) (2050000,0.201)};
        \addplot+[name path=bandhiF, mark=none, draw=none, forget plot]
          coordinates {(180000,1.042) (2050000,1.042)};
        \addplot[palSage, opacity=0.30, forget plot]
          fill between[of=bandloF and bandhiF];
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_inccoverage_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_inccoverage_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_inccoverage_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=cov_pct]
          {figures/fig_data/figS_cov_inccoverage_DiT-XL.tsv};

    \end{groupplot}
  \end{tikzpicture}

  \vspace{0.4em}
  \centerline{\pgfplotslegendfromname{figScovlegend}}
  \vspace{0.2em}
  \caption{\textbf{Coefficient of variation across compute and scale, for
  six metrics.} Each panel plots between-seed
  $\mathrm{CoV}\!=\!\sigma/\mu$ versus training step on the
  variance-over-training panel for SiT-S/B/L/XL with the clean seed sets
  of \autoref{tab:scaling-sweep}. The shaded green stripe in each panel
  is that metric's empirical $[p_{10}, p_{90}]$ envelope of CoV across
  its $76$ $(\mathrm{model}, \mathrm{step})$ cells, reported in the panel
  title. Inception FID's envelope is $0.88$--$1.73\%$, matching the
  $1$--$2\%$ headline of \autoref{fig:variance-training}b. DINOv2 FID
  ($0.56$--$1.50\%$) and Inception precision/coverage
  ($0.28$--$0.70\%$, $0.20$--$1.04\%$) sit below the FID envelope at
  every model size. Recall ($0.38$--$1.56\%$) and density
  ($0.54$--$1.26\%$) fall in between. Each metric therefore has its own
  scale-invariant relative noise floor. The floor is wider for recall
  because $\sigma$ does not shrink with compute on SiT-B/L
  (\autoref{tab:supp-cov-bands}).}
  \label{fig:supp-cov-bands}
\end{figure*}


==> figures/figS_supp_overview.tex <==
% figures/figS_supp_overview.tex
% Supp-mat companion to figures/fig1_overview.tex.
% Three figure floats (one per metric) so each tikzviolinplot lives in its
% own externalised sub-compile (see fig_preamble.tex).
% Format mirrors fig1 / fig4: per-seed violins sorted left-to-right by mean,
% raw 250 dots overlaid, per-seed mean ticks, dashed grand-mean line.

% ---------- (a) DINOv2 FID ------------------------------------------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=5.6cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(a) DINOv2 FID, lower is better},
      xlabel={Training seed (sorted by mean DINOv2 FID)},
      ylabel={DINOv2 FID},
      xmin=0.0, xmax=26.0,
      ymin=692, ymax=722,
      xtick={1,5,10,15,20,25},
      ytick={695,700,705,710,715,720},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palSlateDark,
      secondary color=palSlate,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/figS_violins_dinofid.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=692, ymax=722,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
    ]
      \draw[dashed, color=black!28, line width=0.5pt]
        (axis cs:0.0,708.6) -- (axis cs:26.0,708.6);
      \node[anchor=west, font=\scriptsize, color=black!50,
            fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt]
            at (axis cs:0.15,708.6) {grand mean $708.6$};
      \addplot+[only marks, mark=*, mark size=0.8pt,
        mark options={fill=black!50, draw=black!50, line width=0pt, fill opacity=0.65},
      ] table[col sep=tab, x=xj, y=y]
        {figures/fig_data/figS_strip_dinofid.tsv};
      \addplot+[only marks, mark=-, mark size=4.5pt,
        mark options={draw=black!88, line width=1.2pt},
      ] table[col sep=tab, x=x, y=mean]
        {figures/fig_data/figS_means_dinofid.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Seed lottery on the same SiT-B/2 panel under DINOv2
  FID.} Each violin is one of $25$ trained models, sorted left-to-right
  by per-seed mean. Violin shape traces the within-seed sampling
  distribution. The black tick is the per-seed mean. The training-seed
  mean ticks span $694.8$ to $718.8$ around grand mean $708.6$. The
  between-to-within ratio is
  $\sigma_{\text{between}}/\sigma_{\text{within}}\!=\!4.82{\times}$, against
  $3.19{\times}$ for Inception FID, so the staircase of mean ticks
  stretches over a wider multiple of the violin height than in
  \autoref{fig:overview}.}
  \label{fig:supp-overview-dino}
\end{figure}

% ---------- (b) Inception Precision (data scaled x100) ----------------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=5.6cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(b) Inception Precision, higher is better},
      xlabel={Training seed (sorted by mean Inception Precision)},
      ylabel={Inception Precision (x100)},
      xmin=0.0, xmax=26.0,
      ymin=47.5, ymax=49.8,
      xtick={1,5,10,15,20,25},
      ytick={47.8,48.2,48.6,49.0,49.4},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palLavDark,
      secondary color=palLavender,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/figS_violins_incprecision.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=47.5, ymax=49.8,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
    ]
      \draw[dashed, color=black!28, line width=0.5pt]
        (axis cs:0.0,48.49) -- (axis cs:26.0,48.49);
      \node[anchor=west, font=\scriptsize, color=black!50,
            fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt]
            at (axis cs:0.15,48.49) {grand mean $0.485$};
      \addplot+[only marks, mark=*, mark size=0.8pt,
        mark options={fill=black!50, draw=black!50, line width=0pt, fill opacity=0.65},
      ] table[col sep=tab, x=xj, y=y]
        {figures/fig_data/figS_strip_incprecision.tsv};
      \addplot+[only marks, mark=-, mark size=4.5pt,
        mark options={draw=black!88, line width=1.2pt},
      ] table[col sep=tab, x=x, y=mean]
        {figures/fig_data/figS_means_incprecision.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Seed lottery under Inception Precision.} Y-axis values
  are multiplied by $100$ for readability. Per-seed means span $0.480$ to
  $0.491$ around grand mean $0.485$. Violin height (within-seed sampling
  spread) and the staircase of mean ticks (between-seed training spread)
  are comparable, since
  $\sigma_{\text{between}}/\sigma_{\text{within}}\!=\!1.14{\times}$. A
  multi-sampling-seed CI therefore covers roughly half of the seed-induced
  envelope on precision, in contrast with FID where it covers a quarter.}
  \label{fig:supp-overview-precision}
\end{figure}

% ---------- (c) Inception Recall (data scaled x100) -------------------
\begin{figure}[t]
  \centering
  \pgfplotsset{width=\linewidth, height=5.6cm}
  \begin{tikzpicture}
    \violinsetoptions[scaled]{
      title={(c) Inception Recall, higher is better},
      xlabel={Training seed (sorted by mean Inception Recall)},
      ylabel={Inception Recall (x100)},
      xmin=0.0, xmax=26.0,
      ymin=29.6, ymax=33.0,
      xtick={1,5,10,15,20,25},
      ytick={30.0,30.8,31.6,32.4},
      ymajorgrids,
    }
    \violinplotwholefile[%
      col sep=tab,
      primary color=palOchreDark,
      secondary color=palOchre,
      indexes={s01,s02,s03,s04,s05,s06,s07,s08,s09,s10,s11,s12,s13,s14,s15,s16,s17,s18,s19,s20,s21,s22,s23,s24,s25},
      labels={,,,,,,,,,,,,,,,,,,,,,,,,},
      spacing=1.0,
    ]{figures/fig_data/figS_violins_increcall.tsv}
    \begin{axis}[
      xmin=0.0, xmax=26.0, ymin=29.6, ymax=33.0,
      axis line style={draw=none}, tick style={draw=none},
      xticklabels={,,}, yticklabels={,,},
      xmajorticks=false, ymajorticks=false,
      axis on top, clip=false,
    ]
      \draw[dashed, color=black!28, line width=0.5pt]
        (axis cs:0.0,31.41) -- (axis cs:26.0,31.41);
      \node[anchor=west, font=\scriptsize, color=black!50,
            fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt]
            at (axis cs:0.15,31.41) {grand mean $0.314$};
      \addplot+[only marks, mark=*, mark size=0.8pt,
        mark options={fill=black!50, draw=black!50, line width=0pt, fill opacity=0.65},
      ] table[col sep=tab, x=xj, y=y]
        {figures/fig_data/figS_strip_increcall.tsv};
      \addplot+[only marks, mark=-, mark size=4.5pt,
        mark options={draw=black!88, line width=1.2pt},
      ] table[col sep=tab, x=x, y=mean]
        {figures/fig_data/figS_means_increcall.tsv};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Seed lottery under Inception Recall (the inversion
  case).} Y-axis values are multiplied by $100$ for readability. Per-seed
  means span $0.312$ to $0.317$ around grand mean $0.314$. Each violin is
  taller than the staircase of mean ticks:
  $\sigma_{\text{between}}/\sigma_{\text{within}}\!=\!0.28{\times}$, an
  inversion of the FID asymmetry. On Inception recall the right CI to
  report on a fixed trained model is the sampling-only one. This is the
  opposite recommendation from FID and from the other PRDC metrics
  (\autoref{tab:supp-overview}).}
  \label{fig:supp-overview-recall}
\end{figure}


==> figures/figS_supp_rank_stability.tex <==
% figures/figS_supp_rank_stability.tex
% Supp-mat companion to figures/fig6_variance_over_training.tex(c).
% Spearman rho between the seed ranking at step t and at 2M, one panel
% per metric, four model curves per panel. Mirrors the layout of
% fig6c (Fig 6, panel c) so the reader can compare the FID rank-stability
% curve with the supp metrics directly.
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
          group size=3 by 2,
          horizontal sep=1.0cm,
          vertical sep=1.4cm,
        },
        fidlottery,
        width=0.32\textwidth,
        height=4.4cm,
        xmin=180000, xmax=2050000,
        scaled x ticks=false,
        xtick={200000,800000,1400000,2000000},
        xticklabels={200k,800k,1.4M,2.0M},
        x tick label style={font=\scriptsize},
        xlabel={Training step},
      ]

      % --- Inception FID ---------------------------------------------
      \nextgroupplot[
        title={Inception FID},
        ylabel={Spearman $\rho$ vs 2M},
        ymin=-0.2, ymax=1.05,
        ytick={0.0,0.4,0.8,1.0},
        legend to name=figSrholegend,
        legend columns=-1,
        legend style={
          /tikz/every even column/.append style={column sep=0.6cm},
          font=\small, draw=black!15,
          inner sep=2pt, fill=white,
        },
        legend image post style={line width=1.2pt},
      ]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark}, smooth,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incfid_DiT-S.tsv};
        \addlegendentry{SiT-S}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark}, smooth,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incfid_DiT-B.tsv};
        \addlegendentry{SiT-B}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark}, smooth,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incfid_DiT-L.tsv};
        \addlegendentry{SiT-L}
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark}, smooth,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incfid_DiT-XL.tsv};
        \addlegendentry{SiT-XL}

      % --- DINOv2 FID -------------------------------------------------
      \nextgroupplot[title={DINOv2 FID}, ymin=-0.2, ymax=1.05,
        ytick={0.0,0.4,0.8,1.0}]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_dinofid_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_dinofid_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_dinofid_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_dinofid_DiT-XL.tsv};

      % --- Inception Precision ---------------------------------------
      \nextgroupplot[title={Inc. Precision}, ymin=-0.2, ymax=1.05,
        ytick={0.0,0.4,0.8,1.0}]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incprecision_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incprecision_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incprecision_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incprecision_DiT-XL.tsv};

      % --- Inception Recall ------------------------------------------
      \nextgroupplot[title={Inc. Recall}, ylabel={Spearman $\rho$ vs 2M},
        ymin=-0.4, ymax=1.05, ytick={-0.2,0.2,0.6,1.0}]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_increcall_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_increcall_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_increcall_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_increcall_DiT-XL.tsv};

      % --- Inception Density -----------------------------------------
      \nextgroupplot[title={Inc. Density}, ymin=-0.2, ymax=1.05,
        ytick={0.0,0.4,0.8,1.0}]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incdensity_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incdensity_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incdensity_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_incdensity_DiT-XL.tsv};

      % --- Inception Coverage ----------------------------------------
      \nextgroupplot[title={Inc. Coverage}, ymin=-0.2, ymax=1.05,
        ytick={0.0,0.4,0.8,1.0}]
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.8) (2050000,0.8)};
        \addplot+[mark=none, dashed, color=black!30, line width=0.5pt, forget plot]
          coordinates {(180000,0.0) (2050000,0.0)};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palRoseDark, mark options={fill=palRose, draw=palRoseDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_inccoverage_DiT-S.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palLavDark, mark options={fill=palLavender, draw=palLavDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_inccoverage_DiT-B.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palTealDark, mark options={fill=palTeal, draw=palTealDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_inccoverage_DiT-L.tsv};
        \addplot+[mark=*, mark size=1.3pt, line width=0.9pt,
          color=palOchreDark, mark options={fill=palOchre, draw=palOchreDark},
          smooth, forget plot,
        ] table[col sep=tab, x=step, y=rho]
          {figures/fig_data/figS_rho_inccoverage_DiT-XL.tsv};

    \end{groupplot}
  \end{tikzpicture}

  \vspace{0.4em}
  \centerline{\pgfplotslegendfromname{figSrholegend}}
  \vspace{0.2em}
  \caption{\textbf{Rank stability across compute, for six metrics.} Each
  panel plots Spearman $\rho$ between the seed ranking at training step
  $t$ and at $2$M, one curve per model size, mirroring the layout of
  \autoref{fig:variance-training}c. Dashed horizontal lines mark
  $\rho\!=\!0.8$ (the high-stability target) and $\rho\!=\!0$ (random).
  Inception FID, DINOv2 FID and Inception density approach
  $\rho\!\approx\!0.8$ by $\sim\!1.4$M on most models. Inception
  precision and coverage stabilise more slowly. Inception Recall is the
  outlier: $\rho$ stays below $0.6$ at every pre-final checkpoint on
  every model and dips negative early in training, so the recall
  ranking at any intermediate checkpoint is essentially uninformative
  about the eventual recall ranking. The recall panel uses a wider
  $y$-range $[-0.4, 1.05]$ to accommodate the dip below zero.}
  \label{fig:supp-rank-stability}
\end{figure*}

